Dihedral Tilings of the Sphere by Regular Polygons and Quadrilaterals II: Regular Polygons with High Gonality and Rhombi

We classify the dihedral edge-to-edge tilings of the sphere by regular polygons with gonality at least 5 and rhombi.

==> (inline-0) <==
\begin{tikzpicture}

\tikzmath{
\s=1;
}

\begin{scope}[yshift=-1*\s cm] %% 1ST PIC

\tikzmath{ 
\r=0.8;
\x = sqrt(2*\r^2);
\y = sqrt(\r^2 - (\x/2)^2);
\yy = 2*\r + \y;
\l=2*\r*sin(67.5);
\L=sqrt(\r^2+\l^2-2*\r*\l*cos(135+22.5));
\A=acos((\L^2+\l^2-\r^2)/(2*\L*\l));
\tz=2;
\tzz=\tz-1;
\tzzz=\tzz-1;
}

\draw[]
	(90:\r) -- (90+22.5:\l)
	(90+22.5:\l) -- (90+22.5-\A:\L)
	(1*\x,0) -- (1*\x, \r)
;

\foreach \a in {0,...,\tz} {

\draw[xshift=\x*\a cm]
	(0:0) -- (90:\r)
	(90:\r) -- (90-22.5:\l)
	(90-22.5:\l) -- (90-22.5+\A:\L)
;
	
}

\foreach \a in {0,...,\tzz} {

\draw[xshift=\x*\a cm]
	(90-22.5:\l) -- (\x,\r)
;

}

\foreach \c in {-1,0,...,\tzz} {

\node at (1*\x+\c*\x, 2*\r + 0.75*\y) {\small $\gamma$}; %NORTH
\node at (1*\x+\c*\x, 1*\r + 0.5*\y) {\small $\gamma$}; 
\node at (0.65*\x+\c*\x, 1.1*\r + 1*\y) {\small $\beta$}; 
\node at (1.35*\x+\c*\x, 1.1*\r + 1*\y) {\small $\beta$}; 

}

\foreach \c in {0,...,\tzz} {

\node at (0.5*\x+\c*\x, 0.1*\r) {\small $\gamma$}; %SOUTH
\node at (0.5*\x+\c*\x, 1*\r + 0.5*\y) {\small $\gamma$}; 
\node at (0.15*\x+\c*\x, 0.9*\r) {\small $\beta$}; 
\node at (0.85*\x+\c*\x, 0.9*\r) {\small $\beta$}; 

}

\draw[<-, gray]
	(-\y, \L+0.4*\r) -- (\tz*\y-0.25*\y, \L+0.4*\r)
;

\draw[->, gray]
	(\tz*\y+0.25*\y,1*\L+0.4*\r) -- (2*\tz*\y+\y,1*\L+0.4*\r)
;

\node at (\tz*\y, \L+0.4*\r) {$\ast$};

\draw[<-, gray]
	(0,-0.4*\r) -- (\tz*\y-0.25*\y,-0.4*\r)
;

\draw[->, gray]
	(\tz*\y+0.25*\y,-0.4*\r) -- (2*\tz*\y,-0.4*\r)
;

\node at (\tz*\y, -0.4*\r) {$\star$};

\node at (\tz*\y, -1.25*\r) {$\mathcal{T}$};

\end{scope} %%END OF 1ST PIC

\begin{scope}[xshift=6*\s cm]

\tikzmath{
\s=1;
\r=0.75;
\g=5;
\ph=360/\g;
\x=\r*cos(\ph/2);
\y=\r*sin(\ph/2);
\rr=2*\y/sqrt(2);
\h=4;
\th=360/\h;
\xx=\rr*cos(\th/2);
\R=sqrt(2*\r^2 - 2*\r^2*cos(180-\ph/2));
\bR = \ph/4;
\l = \r*cos(\ph/2);
\e=1.25;
}

\fill[gray!50] (0,0) circle (\e*\r+2*\l);

\filldraw[white] (0,0) circle (\r+2*\l);

\fill[gray!50]
	(90:\r) -- (90+1*\ph:\r) -- (90+2*\ph:\r) -- (90+3*\ph:\r) -- (90+4*\ph:\r) -- cycle
;

\foreach \p in {0,...,4} {

\draw[rotate=\p*\ph]
	(90-1*\ph:\r) -- (90:\r)
	(90:\r) -- (90+\bR:\R)
	(90+\bR:\R) -- (90:\r+2*\l)
	(90+\bR+2*\ph:\R) -- ([shift={(90+\bR+2*\ph:\R)}]0:\r/2)
	(90:\r+2*\l) -- ([shift={(90:\r+2*\l)}]270+\ph/2:\r/2)
;

\node at (90-0.325*\ph+\p*\ph:1.75*\r) {\small $\mathcal{T}$};

\node at (90-0.1*\ph+\p*\ph:1.2*\r) {\small $\ast$};

\node[rotate=\ph/4+\p*\ph] at (90+0.15*\ph+\p*\ph:\r+1.75*\l) {\small $\star$};

}

\draw (0,0) circle (\r+2*\l);

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}

\tikzmath{
\s=1;
}

\begin{scope}[]%1ST PIC

\tikzmath{
\r=0.6;
\g=5;
\ph=360/\g;
\e=2.25;
}

\fill[gray!50]
	(90:\e*\r) -- (90+1*\ph:\e*\r) -- (90+2*\ph:\e*\r) -- (90+3*\ph:\e*\r) -- (90+4*\ph:\e*\r) -- cycle
;

\fill[white]
	(90:2*\r) -- (90+1*\ph:2*\r) -- (90+2*\ph:2*\r) -- (90+3*\ph:2*\r) -- (90+4*\ph:2*\r) -- cycle
;

\fill[gray!50]
	(90:\r) -- (90+1*\ph:\r) -- (90+2*\ph:\r) -- (90+3*\ph:\r) -- (90+4*\ph:\r) -- cycle
;

\foreach \p in {0,...,4} {

\draw[rotate=\p*\ph]
	(90-1*\ph:\r) -- (90:\r)
	(90:\r) -- (90:2*\r)
	(90-1*\ph:2*\r) -- (90:2*\r)
;

\node at ([rotate=\p*\ph]90+0.1*\ph: 1.6*\r) {\scalebox{0.5}{$\diamond$}}; 
\node at ([rotate=\p*\ph]90-0.15*\ph: 1.1*\r) {\scalebox{0.5}{$\diamond$}}; 

}

\end{scope}

\begin{scope}[xshift=3*\s cm] % 2ND PIC

\tikzmath{
\r=0.6;
\g=6;
\ph=360/\g;
\x=\r*cos(\ph/2);
\y=\r*sin(\ph/2);
\rr=2*\y/sqrt(2);
\h=4;
\th=360/\h;
\xx=\rr*cos(\th/2);
\e=1.15;
}

\fill[gray!50]
	(90:\e*2*\r) -- (90+\ph:\e*2*\r) -- (90+2*\ph:\e*2*\r) -- (90+3*\ph:\e*2*\r) -- (90+4*\ph:\e*2*\r) -- (90+5*\ph:\e*2*\r) -- cycle
;

\fill[white]
	(90:2*\r) -- (90+\ph:2*\r) -- (90+2*\ph:2*\r) -- (90+3*\ph:2*\r) -- (90+4*\ph:2*\r) -- (90+5*\ph:2*\r) -- cycle
;

\fill[gray!50]
	(90:\r) -- (90+\ph:\r) -- (90+2*\ph:\r) -- (90+3*\ph:\r) -- (90+4*\ph:\r) -- (90+5*\ph:\r) -- cycle
;

\foreach \p in {0,...,5} {

\draw[rotate=\p*\ph]
	(90-1*\ph:\r) -- (90:\r)
	(90:\r) -- (90:2*\r)
	(90-1*\ph:2*\r) -- (90:2*\r)
;

\node at ([rotate=\p*\ph]90+0.1*\ph: 1.65*\r) {\scalebox{0.5}{$\diamond$}}; 
\node at ([rotate=\p*\ph]90-0.15*\ph: 1.125*\r) {\scalebox{0.5}{$\diamond$}}; 

}

\end{scope} % END OF 2ND PIC

\node at (5*\s, 0) {\Large $\cdots$};

\begin{scope}[xshift=7*\s cm] % 3RD PIC

\tikzmath{
\r=0.6;
\ps=360/7;
}

\filldraw[gray!50] (0,0) circle (2.25*\r);

\filldraw[white] (0,0) circle (2*\r);

\filldraw[gray!50] (0,0) circle (\r);

\foreach \a in {0,1,2,5,6} {

\draw[rotate=\a*\ps]
	(90:\r) -- (90:2*\r)
;

\node at ([rotate=\a*\ps]90+0.1*\ps: 1.8*\r) {\scalebox{0.5}{$\diamond$}}; 
\node at ([rotate=\a*\ps]90-0.175*\ps: 1.175*\r) {\scalebox{0.5}{$\diamond$}}; 

}

\draw (0,0) circle (\r);

\draw (0,0) circle (2*\r);

\node at (270:1.5*\r) {\small $\cdots$};

\end{scope} % END OF 3RD PIC

\end{tikzpicture}
\begin{tikzpicture}

\tikzmath{
\s=1;
\r=0.5;
\th=360/5;
}

\begin{scope}[] %1ST PIC

\fill[gray!50]
	(0,0) circle (3.25*\r)
;

\fill[white]
	(0,0) circle (3*\r)
;

\fill[gray!50]
	(90:0.5*\r) -- (90+\th:0.5*\r) -- (90+2*\th:0.5*\r) -- (90+3*\th:0.5*\r) -- (90+4*\th:0.5*\r)
;

\foreach \a in {0,...,4} {

\fill[gray!50, rotate=\a*\th]
	(90-\th:1*\r) -- (\th/6:1.5*\r) -- (0.5*\th:1.5*\r) -- (5*\th/6:1.5*\r)  -- (90-0.5*\th:1*\r) -- cycle
;

\fill[gray!50, rotate=\a*\th]
	(90-\th/12:2*\r) --  (5*\th/6:2*\r)  --  (0.5*\th:2*\r)  -- (42:2.5*\r) --  (90-\th/6:2.5*\r)  -- cycle
;

}

\foreach \a in {0,...,4}
{

%\fill[rotate=\a*\th]
	(90:0.5*\r) circle (0.07*\r)
	(\th/12:3*\r) circle (0.07*\r)
;

%\begin{scope}[rotate=\a*\th]

\draw[rotate=\a*\th]
	(90:0.5*\r) -- (90-\th:0.5*\r)  % PENTAGON - CENTRE
	(90-0.5*\th:1*\r) -- (90-\th:1*\r) % PENTAGON - 1ST LAYER
	(\th/6:1.5*\r) -- (0.5*\th:1.5*\r)  % PENTAGON - 1ST LAYER
	(0.5*\th:1.5*\r) -- (5*\th/6:1.5*\r) % PENTAGON - 1ST LAYER
	(90-0.5*\th:1*\r) -- (5*\th/6:1.5*\r) % PENTAGON - 1ST LAYER
	(90:1*\r) -- (90-\th/12:1.5*\r) % PENTAGON - 1ST LAYER
	%
	%(90-\th:1*\r) -- (90-1.5*\th:1*\r) 
	(90:0.5*\r) -- (90-0.5*\th:1*\r) %(90:0.5*\r) -- (54:1*\r)
	%(90-0.5*\th:1*\r) -- (90-\th:0.5*\r) %(54:1*\r) -- (18:0.5*\r)
	(90-\th:0.5*\r) -- (90-\th:1*\r) %(18:0.5*\r) -- (18:1*\r) 
	%(18:1*\r) -- (-18:1*\r)
	(90:1*\r) -- (5*\th/6:1.5*\r) %(60:1.5*\r) -- (90:1*\r)
	%(\th/6:1.5*\r) -- (-\th/6:1.5*\r) %(12:1.5*\r) -- (-12:2*\r) 
	%
	(-\th/6:2*\r) -- (\th/6:2*\r) % PENTAGON - 2ND LAYER
	(0.5*\th:2*\r) -- (5*\th/6:2*\r) % PENTAGON - 2ND LAYER
	(90-\th/6:2.5*\r) -- (42:2.5*\r) % PENTAGON - 2ND LAYER
	(0.5*\th:2*\r) -- (42:2.5*\r) % PENTAGON - 2ND LAYER
	(\th/6:2*\r) -- (\th/12:2.5*\r) % PENTAGON - 2ND LAYER
	(90-\th/12:1.5*\r) --  (5*\th/6:2*\r) 
	(0.5*\th:1.5*\r) -- (0.5*\th:2*\r) %(36:1.5*\r) -- (36:2*\r)
	%
	%(\th/6:2*\r) -- (0.5*\th:2*\r) %(12:2*\r) -- (36:2*\r) 
	%(5*\th/6:2*\r) -- (0.5*\th:1.5*\r) %(60:2*\r) -- (36:1.5*\r) 
	(0.5*\th:1.5*\r) -- (\th/6:2*\r) %(36:1.5*\r) -- (12:2*\r) 
	%
	%(\th/6:1.5*\r) -- (\th/6:2*\r) %(12:2*\r) -- (12:1.5*\r)
	(-\th/6:1.5*\r) -- (-\th/6:2*\r) %(-12:2*\r) -- (-12:1.5*\r)
	%
	%(42:2.5*\r) -- (\th/12:2.5*\r) %(42:2.5*\r) -- (6:2.5*\r)
	%
	(0.5*\th:2*\r) -- (\th/12:2.5*\r) %(36:2*\r) -- (6:2.5*\r)
	(90-\th/6:2.5*\r) -- (90-\th/6:3*\r) %(78:2.5*\r) -- (78:3*\r) 
	%(42:2.5*\r) -- (90-\th/6:3*\r) %(78:3*\r) -- (42:2.5*\r)
	(42:2.5*\r) -- (\th/12:3*\r) %(42:2.5*\r) -- (6:3*\r)
;

%\begin{scope}[red!50]

%\fill[red!50, rotate=\a*\th]
	(54:0.6*\r) circle (0.05*\r)
	(30:0.8*\r) circle (0.05*\r)
	(6:0.8*\r) circle (0.05*\r)
	(-6:1.1*\r) circle (0.05*\r)
	(6:1.3*\r) circle (0.05*\r)
	(-6:1.6*\r) circle (0.05*\r)
	(-18:1.6*\r) circle (0.05*\r)
	(-30:1.8*\r) circle (0.05*\r)
	(6:1.8*\r) circle (0.05*\r)
	(18:1.6*\r) circle (0.05*\r)
	(30:1.8*\r) circle (0.05*\r)
	(15:2.1*\r) circle (0.05*\r)
	(30:2.2*\r) circle (0.05*\r)
	(12:2.7*\r) circle (0.05*\r)
	(0:2.7*\r) circle (0.05*\r)
	(-30:2.8*\r) circle (0.05*\r);
	
%\draw[red!50, rotate=\a*\th]
	(-18:0.6*\r) -- (6:0.8*\r) -- (30:0.8*\r) -- (54:0.6*\r)
	(6:0.8*\r) -- (-6:1.1*\r) -- (6:1.3*\r) -- (-6:1.6*\r) -- (6:1.8*\r) -- (18:1.6*\r) -- (30:1.8*\r) -- (42:1.8*\r) -- (54:1.6*\r) -- (66:1.6*\r)
	(30:1.8*\r)  -- (15:2.1*\r) -- (30:2.2*\r) -- (12:2.7*\r) -- (0:2.7*\r) -- (-30:2.8*\r) -- (-60:2.7*\r);

%\end{scope}

%\end{scope}

\node at ([rotate=\a*\th]90+0.2*\th: 0.6*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+0.425*\th: 0.8*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90-0.125*\th: 0.9*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90-0.375*\th: 1*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90-0.15*\th: 1.4*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90-0.35*\th: 1.55*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90-0.1*\th: 1.65*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90-0.1*\th: 1.85*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90+0.32*\th: 1.6*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+0.525*\th: 1.8*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90-0.025*\th: 2*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+0.2*\th: 1.85*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90-0.125*\th: 2.55*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+0.26*\th: 2.35*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90-0.21*\th: 2.85*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90-0.65*\th: 2.625*\r) {\scalebox{0.45}{$\diamond$}}; 
}

\draw
	(0,0) circle (3*\r)
;

\end{scope} %END OF 1ST PIC

\begin{scope}[xshift=3.5*\s cm] %2ND PIC

\fill[gray!50]
	(0,0) circle (3.25*\r)
;

\fill[white]
	(0,0) circle (3*\r)
;

\fill[gray!50]
	(90:0.5*\r) -- (90+\th:0.5*\r) -- (90+2*\th:0.5*\r) -- (90+3*\th:0.5*\r) -- (90+4*\th:0.5*\r)
;

\foreach \a in {0,...,4} {

\fill[gray!50, rotate=\a*\th]
	(90-\th:1*\r) -- (\th/6:1.5*\r) -- (0.5*\th:1.5*\r) -- (5*\th/6:1.5*\r)  -- (90-0.5*\th:1*\r) -- cycle
;

\fill[gray!50, rotate=\a*\th]
	(90-\th/12:2*\r) --  (5*\th/6:2*\r)  --  (0.5*\th:2*\r)  -- (42:2.5*\r) --  (90-\th/6:2.5*\r)  -- cycle
;

}

%\draw[gray!20, line width=1.05]
	(90-\th:0.5*\r) -- (90-0.5*\th:1*\r) %1
	(90:0.5*\r) -- (90+0.5*\th:1*\r) %2
	(90+\th:0.5*\r) -- (90+1.5*\th:1*\r) %3
	(90+2*\th:0.5*\r) -- (90+2*\th:1*\r) %4
	(90-2*\th:0.5*\r) -- (90-2.5*\th:1*\r) %5
	(90-2*\th:0.5*\r) -- (90-1.5*\th:1*\r) %6
	(90:1*\r) -- (90-0.5*\th:1*\r) %13
	(90-\th:1*\r) -- (90-1.5*\th:1*\r) %9
	(90+\th:1*\r) -- (90+0.5*\th:1*\r) %18
	(90-2*\th:1*\r) -- (5*\th/6-2*\th:1.5*\r) %8
	(90+2*\th:1*\r) -- (5*\th/6+2*\th:1.5*\r) %7
	(\th/6:1.5*\r) -- (-\th/6:1.5*\r) %10
	(\th/6+\th:1.5*\r) -- (-\th/6+\th:1.5*\r) %14
	(\th/6+2*\th:1.5*\r) -- (-\th/6+2*\th:1.5*\r) %19
	(5*\th/6-1*\th:2*\r) -- (0.5*\th-1*\th:1.5*\r) %11
	(\th/6:1.5*\r) -- (\th/6:2*\r) %12
	(5*\th/6:2*\r) -- (0.5*\th:1.5*\r) %15
	(\th/6:2*\r) -- (0.5*\th:2*\r) %16
	(5*\th/6+\th:2*\r) -- (0.5*\th+\th:1.5*\r) %20
	(\th/6+\th:1.5*\r) -- (\th/6+\th:2*\r) %21
	(\th/6+\th:2*\r) -- (0.5*\th+\th:2*\r) %22
	(\th/6+2*\th:1.5*\r) -- (\th/6+2*\th:2*\r) %27
	(\th/6+2*\th:2*\r) -- (0.5*\th+2*\th:2*\r) %29	
	(5*\th/6+2*\th:2*\r) -- (0.5*\th+2*\th:1.5*\r) %30
	(90-\th/12+2*\th:1.5*\r) --  (5*\th/6+2*\th:2*\r) %31
	(0.5*\th+3*\th:1.5*\r) -- (\th/6+3*\th:2*\r) %32
	(5*\th/6+3*\th:2*\r) -- (0.5*\th+3*\th:1.5*\r) %34
	(90-\th/12+3*\th:1.5*\r) --  (5*\th/6+3*\th:2*\r) %35	
	(0.5*\th-1*\th:1.5*\r) -- (\th/6-1*\th:2*\r) %36
	(42:2.5*\r) -- (\th/12:2.5*\r) %17
	(42+\th:2.5*\r) -- (\th/12+\th:2.5*\r) %23
	(42+2*\th:2.5*\r) -- (\th/12+2*\th:2.5*\r) %28
	(0.5*\th+3*\th:2*\r) -- (\th/12+3*\th:2.5*\r) %33
	(0.5*\th-1*\th:2*\r) -- (\th/12-1*\th:2.5*\r) %37
	(90-\th/6-2*\th:2.5*\r) -- (90-\th/6-2*\th:3*\r) %38
	(42:2.5*\r) -- (90-\th/6:3*\r) %24
	(42+\th:2.5*\r) -- (90-\th/6+\th:3*\r) %25
	(42+2*\th:2.5*\r) -- (90-\th/6+2*\th:3*\r) %40
	(42-\th:2.5*\r) -- (90-\th/6-\th:3*\r) %26
	(42+3*\th:2.5*\r) -- (\th/12+3*\th:3*\r) %39
;

\draw[]
	(90+2*\th:0.5*\r) -- (90+2.5*\th:1*\r) 
	(42+3*\th:2.5*\r) -- (90-\th/6+3*\th:3*\r)
;

\foreach \a in {0,1,2,3} {

\draw[rotate=\a*\th]
	(90-2*\th:0.5*\r) -- (90-2*\th:1*\r)
	(90-\th:0.5*\r) -- (90-1.5*\th:1*\r)
	(90-\th/6-\th:2.5*\r) -- (90-\th/6-\th:3*\r)
	(42-\th:2.5*\r) -- (\th/12-\th:3*\r)
;

\node at ([rotate=\a*\th]90-0.21*\th-\th: 2.85*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90-0.65*\th-\th: 2.625*\r) {\scalebox{0.45}{$\diamond$}}; 

}

\foreach \a in {0,1,2} {

\draw[rotate=\a*\th]
	(90-\th:1*\r) -- (5*\th/6-\th:1.5*\r)
	(90-\th/12-\th:1.5*\r) --  (5*\th/6-\th:2*\r) 
	(0.5*\th:1.5*\r) -- (\th/6:2*\r) 
	(0.5*\th:2*\r) -- (\th/12:2.5*\r) 
;

\node at ([rotate=\a*\th]90+0.2*\th-\th: 0.6*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+0.425*\th-\th: 0.8*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90-0.125*\th-\th: 0.9*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90-0.375*\th-\th: 1*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90-0.15*\th-\th: 1.4*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90-0.35*\th-\th: 1.55*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90-0.1*\th-\th: 1.65*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90-0.1*\th-\th: 1.85*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90+0.32*\th-\th: 1.6*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+0.525*\th-\th: 1.8*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90-0.025*\th-\th: 2*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+0.2*\th-\th: 1.85*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90-0.125*\th-\th: 2.55*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+0.26*\th-\th: 2.35*\r) {\scalebox{0.45}{$\diamond$}}; 

%\node at ([rotate=\a*\th]90-0.21*\th-\th: 2.85*\r) {\scalebox{0.45}{$\diamond$}}; 
%\node at ([rotate=\a*\th]90-0.65*\th-\th: 2.625*\r) {\scalebox{0.45}{$\diamond$}}; 
}

\node at (90+2*\th: 0.65*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90+2*\th: 0.875*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90-0.2*\th-2*\th: 0.6*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (270+0.05*\th: 0.85*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90+0.2*\th-2*\th: 0.6*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90+0.45*\th-2*\th: 0.875*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90-2.175*\th: 2.625*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90-2.175*\th: 2.85*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90+2.325*\th: 2.625*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90+1.875*\th: 2.85*\r) {\scalebox{0.45}{$\diamond$}}; 

\foreach \a in {0,1} {

\draw[rotate=\a*\th]
	(90+2*\th:1*\r) -- (90+1.5*\th:1*\r) 
	(\th/6+3*\th:2*\r) -- (0.5*\th+3*\th:2*\r) 
	(\th/6+3*\th:1.5*\r) -- (\th/6+3*\th:2*\r) 
	(\th/6+3*\th:1.5*\r) -- (-\th/6+3*\th:1.5*\r)
	(42+3*\th:2.5*\r) -- (\th/12+3*\th:2.5*\r) 
;

\node at ([rotate=\a*\th]90+1.9*\th: 1.1*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+1.65*\th: 1.35*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90+1.85*\th: 1.625*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+1.65*\th: 1.85*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]270+0.025*\th: 1.85*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]270-0.175*\th: 1.65*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90+1.975*\th: 1.85*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+2.175*\th: 1.65*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90+1.915*\th: 2.325*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+2.22*\th: 2.12*\r) {\scalebox{0.45}{$\diamond$}}; 

}

\foreach \a in {0,...,4}
{
%\begin{scope}[rotate=\a*\th]

\tikzset{rotate=\a*\th}

\draw
	(90:0.5*\r) -- (90-\th:0.5*\r)  % PENTAGON -- CENTRE
	(90-0.5*\th:1*\r) -- (90-\th:1*\r) % PENTAGON -- 1ST LAYER 
	(\th/6:1.5*\r) -- (0.5*\th:1.5*\r) % PENTAGON -- 1ST LAYER 
	(0.5*\th:1.5*\r) -- (5*\th/6:1.5*\r)  % PENTAGON -- 1ST LAYER 
	(90-0.5*\th:1*\r) -- (5*\th/6:1.5*\r) % PENTAGON -- 1ST LAYER 
	(90:1*\r) -- (90-\th/12:1.5*\r) % PENTAGON -- 1ST LAYER 
	%
	%(\th/6:2*\r) -- (0.5*\th:2*\r) %(12:2*\r) -- (36:2*\r) 
	%(90-\th/12:1.5*\r) --  (5*\th/6:2*\r) 
	(0.5*\th:1.5*\r) -- (0.5*\th:2*\r) %(36:1.5*\r) -- (36:2*\r)
	(-\th/6:2*\r) -- (\th/6:2*\r) % PENTAGON -- 2ND LAYER 
	(0.5*\th:2*\r) -- (5*\th/6:2*\r) % PENTAGON -- 2ND LAYER 
	(90-\th/6:2.5*\r) -- (42:2.5*\r) % PENTAGON -- 2ND LAYER 
	(0.5*\th:2*\r) -- (42:2.5*\r) % PENTAGON -- 2ND LAYER 
	(\th/6:2*\r) -- (\th/12:2.5*\r) % PENTAGON -- 2ND LAYER 
	%
	%(5*\th/6:2*\r) -- (0.5*\th:1.5*\r) %(60:2*\r) -- (36:1.5*\r) 
	%(0.5*\th:1.5*\r) -- (\th/6:2*\r) %(36:1.5*\r) -- (12:2*\r) 
	%(\th/6:1.5*\r) -- (\th/6:2*\r) %(12:2*\r) -- (12:1.5*\r)
	%(\th/6:1.5*\r) -- (-\th/6:1.5*\r) %(12:1.5*\r) -- (-12:2*\r) 
	(-\th/6:1.5*\r) -- (-\th/6:2*\r) %(-12:2*\r) -- (-12:1.5*\r)
	%
	%(42:2.5*\r) -- (\th/12:2.5*\r) %(42:2.5*\r) -- (6:2.5*\r)
	%
	%(0.5*\th:2*\r) -- (\th/12:2.5*\r) %(36:2*\r) -- (6:2.5*\r)
	%
	%(90-\th/6:2.5*\r) -- (90-\th/6:3*\r) %(78:2.5*\r) -- (78:3*\r) 
	%(42:2.5*\r) -- (90-\th/6:3*\r) %(78:3*\r) -- (42:2.5*\r)
	%(42:2.5*\r) -- (\th/12:3*\r) %(42:2.5*\r) -- (6:3*\r)
;

%\end{scope}

}

\draw
	(0,0) circle (3*\r)
;

%\fill 
	(90:0.5*\r) circle (0.07*\r)
	(90-\th:0.5*\r) circle (0.07*\r)
	(90+\th:0.5*\r) circle (0.07*\r)
	(90+1.5*\th:1*\r) circle (0.07*\r)
	(5*\th/6+2*\th:1.5*\r) circle (0.07*\r)
	(0.5*\th+2*\th:1.5*\r) circle (0.07*\r)
	(-\th/6:2*\r) circle (0.07*\r)
	(0.5*\th-1*\th:2*\r) circle (0.07*\r)
	(42-\th:2.5*\r) circle (0.07*\r)
	(\th/12:3*\r) circle (0.07*\r)
	(\th/12+\th:3*\r) circle (0.07*\r)
	(\th/12+2*\th:3*\r) circle (0.07*\r)
;

\end{scope} % END OF 2ND PIC

\begin{scope}[xshift=7*\s cm] %3RD PIC

\fill[gray!50]
	(0,0) circle (3.25*\r)
;

\fill[white]
	(0,0) circle (3*\r)
;

\fill[gray!50]
	(90:0.5*\r) -- (90+\th:0.5*\r) -- (90+2*\th:0.5*\r) -- (90+3*\th:0.5*\r) -- (90+4*\th:0.5*\r)
;

\foreach \a in {0,...,4} {

\fill[gray!50, rotate=\a*\th]
	(90-\th:1*\r) -- (\th/6:1.5*\r) -- (0.5*\th:1.5*\r) -- (5*\th/6:1.5*\r)  -- (90-0.5*\th:1*\r) -- cycle
;

\fill[gray!50, rotate=\a*\th]
	(90-\th/12:2*\r) --  (5*\th/6:2*\r)  --  (0.5*\th:2*\r)  -- (42:2.5*\r) --  (90-\th/6:2.5*\r)  -- cycle
;

}

%\draw[gray!20, line width=1.05]
	(90-\th:0.5*\r) -- (90-0.5*\th:1*\r) %1
	(90:0.5*\r) -- (90+0.5*\th:1*\r) %2
	(90+\th:0.5*\r) -- (90+1.5*\th:1*\r) %3
	(90+2*\th:0.5*\r) -- (90+2*\th:1*\r) %4
	(90-2*\th:0.5*\r) -- (90-2.5*\th:1*\r) %5
	(90-2*\th:0.5*\r) -- (90-1.5*\th:1*\r) %6
	(90:1*\r) -- (90-0.5*\th:1*\r) %13
	(90-\th:1*\r) -- (90-1.5*\th:1*\r) %9
	(90+\th:1*\r) -- (90+0.5*\th:1*\r) %18
	(90-2*\th:1*\r) -- (5*\th/6-2*\th:1.5*\r) %8
	(90+2*\th:1*\r) -- (5*\th/6+2*\th:1.5*\r) %7
	(\th/6:1.5*\r) -- (-\th/6:1.5*\r) %10
	(\th/6+\th:1.5*\r) -- (-\th/6+\th:1.5*\r) %14
	(\th/6+2*\th:1.5*\r) -- (-\th/6+2*\th:1.5*\r) %19
	(5*\th/6-1*\th:2*\r) -- (0.5*\th-1*\th:1.5*\r) %11
	(\th/6:1.5*\r) -- (\th/6:2*\r) %12
	(5*\th/6:2*\r) -- (0.5*\th:1.5*\r) %15
	(\th/6:2*\r) -- (0.5*\th:2*\r) %16
	(42:2.5*\r) -- (\th/12:2.5*\r) %17
	(5*\th/6+\th:2*\r) -- (0.5*\th+\th:1.5*\r) %20
	(\th/6+\th:1.5*\r) -- (\th/6+\th:2*\r) %21
	(\th/6+\th:2*\r) -- (0.5*\th+\th:2*\r) %22
	(42+\th:2.5*\r) -- (\th/12+\th:2.5*\r) %23
	(42:2.5*\r) -- (90-\th/6:3*\r) %24
	(42+\th:2.5*\r) -- (90-\th/6+\th:3*\r) %25
	(42-\th:2.5*\r) -- (90-\th/6-\th:3*\r) %26
	(\th/6+2*\th:1.5*\r) -- (\th/6+2*\th:2*\r) %27
	(42+2*\th:2.5*\r) -- (\th/12+2*\th:3*\r) %28
	(0.5*\th+2*\th:2*\r) -- (\th/12+2*\th:2.5*\r) %29	
	(0.5*\th+2*\th:1.5*\r) -- (0.5*\th+2*\th:2*\r) %30
	(90-\th/6+2*\th:2.5*\r) -- (90-\th/6+2*\th:3*\r) %31
	(-\th/6+3*\th:1.5*\r) -- (-\th/6+3*\th:2*\r) %32
	(\th/6+3*\th:1.5*\r) -- (\th/6+3*\th:2*\r)  %33
	(0.5*\th+3*\th:1.5*\r) -- (0.5*\th+3*\th:2*\r) %34
	(0.5*\th+3*\th:2*\r) -- (\th/12+3*\th:2.5*\r) %35	
	(-\th/6-1*\th:1.5*\r) -- (-\th/6-1*\th:2*\r) %36
	(\th/6-1*\th:1.5*\r) -- (\th/6-1*\th:2*\r)  %37
	(\th/6-\th:2*\r) -- (0.5*\th-\th:2*\r) %38
	(42-1*\th:2.5*\r) -- (\th/12-1*\th:2.5*\r)  %39
	(42+3*\th:2.5*\r) -- (90-\th/6+3*\th:3*\r) %40
;

\draw[]
	(90+2*\th:0.5*\r) -- (90+2.5*\th:1*\r) 
	(42+2*\th:2.5*\r) -- (90-\th/6+2*\th:3*\r)
;

\foreach \a in {0,1,2,3} {

\draw[rotate=\a*\th]
	(90-2*\th:0.5*\r) -- (90-2*\th:1*\r)
	(90-\th:0.5*\r) -- (90-1.5*\th:1*\r)
	(90-\th/6-2*\th:2.5*\r) -- (90-\th/6-2*\th:3*\r)
	(42-2*\th:2.5*\r) -- (\th/12-2*\th:3*\r) 
;

\node at ([rotate=\a*\th]90-0.21*\th-2*\th: 2.85*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90-0.65*\th-2*\th: 2.625*\r) {\scalebox{0.45}{$\diamond$}}; 

}

\foreach \a in {0,1,2} {

\draw[rotate=\a*\th]
	(90-\th:1*\r) -- (5*\th/6-\th:1.5*\r)
	(90-\th/12-\th:1.5*\r) --  (5*\th/6-\th:2*\r) 
	(0.5*\th-\th:1.5*\r) -- (0.5*\th-\th:2*\r) 
	(0.5*\th:1.5*\r) -- (\th/6:2*\r) 
	(-\th/6:1.5*\r) -- (-\th/6:2*\r) 
	(0.5*\th-\th:2*\r) -- (\th/12-\th:2.5*\r)
;

\node at ([rotate=\a*\th]90+0.2*\th-\th: 0.6*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+0.425*\th-\th: 0.8*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90-0.125*\th-\th: 0.9*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90-0.375*\th-\th: 1*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90-0.15*\th-\th: 1.4*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90-0.35*\th-\th: 1.55*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90-0.025*\th-2*\th: 2*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+0.2*\th-2*\th: 1.85*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90+0.32*\th-2*\th: 1.6*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+0.525*\th-2*\th: 1.8*\r) {\scalebox{0.45}{$\diamond$}};

\node at ([rotate=\a*\th]90-0.125*\th-2*\th: 2.55*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+0.26*\th-2*\th: 2.35*\r) {\scalebox{0.45}{$\diamond$}};

}

\foreach \a in {0,1} {

\draw[rotate=\a*\th]
	(90+2*\th:1*\r) -- (90+1.5*\th:1*\r) 
	%
	%(\th/6+3*\th:1.5*\r) -- (\th/6+3*\th:2*\r) 
	%
	(90-\th/12+2*\th:1.5*\r) --  (5*\th/6+2*\th:2*\r)
	(0.5*\th+3*\th:1.5*\r) -- (\th/6+3*\th:2*\r) 
	(\th/6+3*\th:1.5*\r) -- (-\th/6+3*\th:1.5*\r)
	(5*\th/6+2*\th:2*\r) -- (0.5*\th+2*\th:1.5*\r)
	(\th/6+2*\th:2*\r) -- (0.5*\th+2*\th:2*\r) 
	(42+2*\th:2.5*\r) -- (\th/12+2*\th:2.5*\r) 
;

%\node at ([rotate=\a*\th]90+0.32*\th-\th: 1.6*\r) {\scalebox{0.45}{$\diamond$}}; 
%\node at ([rotate=\a*\th]90+0.525*\th-\th: 1.8*\r) {\scalebox{0.45}{$\diamond$}}; 

%\node at ([rotate=\a*\th]90-0.025*\th-\th: 2*\r) {\scalebox{0.45}{$\diamond$}}; 
%\node at ([rotate=\a*\th]90+0.2*\th-\th: 1.85*\r) {\scalebox{0.45}{$\diamond$}}; 

%\node at ([rotate=\a*\th]90-0.125*\th-\th: 2.55*\r) {\scalebox{0.45}{$\diamond$}}; 
%\node at ([rotate=\a*\th]90+0.26*\th-\th: 2.35*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90+1.9*\th: 1.1*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+1.65*\th: 1.35*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90+1.6*\th: 1.625*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+1.58*\th: 1.825*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90+1.25*\th: 1.635*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+1.25*\th: 1.85*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at ([rotate=\a*\th]90+0.915*\th: 2.325*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90+1.22*\th: 2.12*\r) {\scalebox{0.45}{$\diamond$}}; 

}

\node at (90+2*\th: 0.65*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90+2*\th: 0.875*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90-0.2*\th-2*\th: 0.6*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (270+0.05*\th: 0.85*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90+0.2*\th-2*\th: 0.6*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90+0.45*\th-2*\th: 0.875*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90+1.85*\th: 2.625*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90+1.85*\th: 2.85*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (180+0.075*\th: 2.625*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90+0.875*\th: 2.85*\r) {\scalebox{0.45}{$\diamond$}};

\foreach \a in {0,...,4}
{

\draw[rotate=\a*\th]
	(90:0.5*\r) -- (90-\th:0.5*\r)  % PENTAGON -- CENTRE
	(90-0.5*\th:1*\r) -- (90-\th:1*\r) % PENTAGON -- 1ST LAYER 
	(\th/6:1.5*\r) -- (0.5*\th:1.5*\r) % PENTAGON -- 1ST LAYER 
	(0.5*\th:1.5*\r) -- (5*\th/6:1.5*\r)  % PENTAGON -- 1ST LAYER 
	(90-0.5*\th:1*\r) -- (5*\th/6:1.5*\r) % PENTAGON -- 1ST LAYER 
	(90:1*\r) -- (90-\th/12:1.5*\r) % PENTAGON -- 1ST LAYER 
	%
	%(\th/6:2*\r) -- (0.5*\th:2*\r) %(12:2*\r) -- (36:2*\r) 
	%(90-\th/12:1.5*\r) --  (5*\th/6:2*\r) 
	%(0.5*\th:1.5*\r) -- (0.5*\th:2*\r) %(36:1.5*\r) -- (36:2*\r)
	%
	(-\th/6:2*\r) -- (\th/6:2*\r) % PENTAGON -- 2ND LAYER 
	(0.5*\th:2*\r) -- (5*\th/6:2*\r) % PENTAGON -- 2ND LAYER 
	(90-\th/6:2.5*\r) -- (42:2.5*\r) % PENTAGON -- 2ND LAYER 
	(0.5*\th:2*\r) -- (42:2.5*\r) % PENTAGON -- 2ND LAYER 
	(\th/6:2*\r) -- (\th/12:2.5*\r) % PENTAGON -- 2ND LAYER 
	%
	%(5*\th/6:2*\r) -- (0.5*\th:1.5*\r) %(60:2*\r) -- (36:1.5*\r) 
	%(0.5*\th:1.5*\r) -- (\th/6:2*\r) %(36:1.5*\r) -- (12:2*\r) 
	%(\th/6:1.5*\r) -- (\th/6:2*\r) %(12:2*\r) -- (12:1.5*\r)
	%(\th/6:1.5*\r) -- (-\th/6:1.5*\r) %(12:1.5*\r) -- (-12:2*\r) 
	%(-\th/6:1.5*\r) -- (-\th/6:2*\r) %(-12:2*\r) -- (-12:1.5*\r)
	%
	%(42:2.5*\r) -- (\th/12:2.5*\r) %(42:2.5*\r) -- (6:2.5*\r)
	%
	%(0.5*\th:2*\r) -- (\th/12:2.5*\r) %(36:2*\r) -- (6:2.5*\r)
	%
	%(90-\th/6:2.5*\r) -- (90-\th/6:3*\r) %(78:2.5*\r) -- (78:3*\r) 
	%(42:2.5*\r) -- (90-\th/6:3*\r) %(78:3*\r) -- (42:2.5*\r)
	%(42:2.5*\r) -- (\th/12:3*\r) %(42:2.5*\r) -- (6:3*\r)
;

\node at ([rotate=\a*\th]90-0.1*\th-\th: 1.65*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at ([rotate=\a*\th]90-0.1*\th-\th: 1.85*\r) {\scalebox{0.45}{$\diamond$}};

}

\draw
	(0,0) circle (3*\r)
;

%\fill 
	(90:0.5*\r) circle (0.07*\r)
	(90-\th:0.5*\r) circle (0.07*\r)
	(90+\th:0.5*\r) circle (0.07*\r)
	(90-2*\th:1*\r) circle (0.07*\r)
	(0.5*\th-1*\th:1.5*\r) circle (0.07*\r)
	(90-\th/12-2*\th:1.5*\r) circle (0.07*\r)
	(-\th/6+2*\th:2*\r) circle (0.07*\r)
	(\th/6+2*\th:2*\r) circle (0.07*\r) 
	(\th/12+2*\th:2.5*\r) circle (0.07*\r)
	(\th/12:3*\r) circle (0.07*\r)
	(\th/12+\th:3*\r) circle (0.07*\r)
	(\th/12-\th:3*\r) circle (0.07*\r)
;

\end{scope} %END OF 3RD PIC

\begin{scope}[xshift=10.65*\s cm] % 4TH PIC

\tikzmath{
\r=0.65;
\th=360/5;
}

\fill[gray!50] (0,0) circle (2.6*\r);

\fill[white] (0,0) circle (2.4*\r);

\fill[gray!50]
	(90:0.4*\r) -- (90+\th:0.4*\r) -- (90+2*\th:0.4*\r) -- (90+3*\th:0.4*\r) -- (90+4*\th:0.4*\r) -- cycle
;

\foreach \a in {0,...,4}{

\fill[gray!50, rotate=72*\a]
	(90:0.8*\r) -- (66:1.1*\r) -- (78:1.4*\r) -- (102:1.4*\r) -- (114:1.1*\r) --  cycle
;

\fill[gray!50, rotate=72*\a]
	(54:2*\r) -- (78:2*\r) --  (66:1.6*\r) -- (42:1.6*\r) -- (30:2*\r) -- cycle
;

}

\foreach \a in {0,...,4}
{

\tikzset{rotate=72*\a}

\draw
	(18:0.4*\r) -- (90:0.4*\r) -- (90:0.8*\r) -- (66:1.1*\r) -- (42:1.1*\r) -- (18:0.8*\r)
	(66:1.1*\r) -- (78:1.4*\r) -- (102:1.4*\r) -- (114:1.1*\r)
	(78:1.4*\r) -- (66:1.6*\r) -- (42:1.6*\r) -- (30:1.4*\r)
	(66:1.6*\r) -- (78:2*\r) -- (102:2*\r) -- (114:1.6*\r)
	(78:2*\r) -- (54:2*\r) -- (30:2*\r)
	(54:2*\r) -- (54:2.4*\r)
;

\draw[]
	(18:0.4*\r) -- (54:0.75*\r) -- (90:0.8*\r)
	(54:0.75*\r) -- (42:1.1*\r) 
	(66:1.1*\r) -- (54:1.32*\r) -- (30:1.4*\r)
	(54:1.32*\r) -- (66:1.6*\r)
	(114:1.6*\r) -- (90:1.7*\r) -- (78:2*\r)
	(90:1.7*\r) -- (78:1.4*\r)
	%(126:2.4*\r) to[out=25,in=180,distance=0.45 cm] 
	%(90:2.2*\r) to[out=-10,in=135,distance=0.45 cm] (54:2*\r)
	(90:2.2*\r) -- (102:2*\r)
;

\arcThroughThreePoints[]{90:2.2*\r}{118:2.3*\r}{126:2.4*\r};
\arcThroughThreePoints[]{54:2*\r}{72:2.1*\r}{90:2.2*\r};

%\draw[densely dashed]
	(90:0.4) -- (54:0.75) -- (66:1.1)
	(54:0.75) -- (18:0.8)
	(42:1.1) -- (54:1.32) -- (78:1.4)
	(54:1.32) -- (42:1.6)
	(66:1.6) -- (90:1.7) -- (102:2)
	(90:1.7) -- (102:1.4)
	(78:2) -- (90:2.2)
	(54:2.4) to[out=165,in=10] 
	(90:2.2) to[out=190,in=50] (126:2)
;

% 1ST RING
\node at (90-0.425*\th: 0.625*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90-0.225*\th: 0.45*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90-0.45*\th: 0.85*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90-0.375*\th: 1*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90-0.625*\th: 0.75*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90-0.9*\th: 0.75*\r) {\scalebox{0.45}{$\diamond$}}; 

%2ND RING
\node at (90-0.525*\th: 1.2*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90-0.65*\th: 1.2*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90-0.525*\th: 1.425*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90-0.65*\th: 1.48*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90-0.415*\th: 1.325*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90-0.25*\th: 1.375*\r) {\scalebox{0.45}{$\diamond$}}; 

%3RD RING
\node at (90+0.025*\th: 1.575*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90+0.15*\th: 1.475*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90-0.075*\th: 1.675*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90-0.25*\th: 1.62*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90: 1.8*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90+0.15*\th: 1.85*\r) {\scalebox{0.45}{$\diamond$}}; 

%4TH RING
\node at (90: 2.1*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90-0.15*\th: 2.05*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90: 2.275*\r) {\scalebox{0.45}{$\diamond$}}; 
\node at (90-0.465*\th: 2.275*\r) {\scalebox{0.45}{$\diamond$}}; 

\node at (90+0.12*\th: 2.11*\r) {\scalebox{0.4}{$\diamond$}}; 
\node at (90+0.465*\th: 2.1*\r) {\scalebox{0.45}{$\diamond$}}; 

}

\draw (0,0) circle (2.4*\r);

\end{scope} % END OF 4TH PIC

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\tikzmath{
\s=1;
\r=0.5;
\rr=0.1*\r;
\th=360/5;
}

\begin{scope}[] %1ST PIC

\fill[gray!50]
	(0,0) circle (3.25*\r)
;

\fill[white]
	(0,0) circle (3*\r)
;

\fill[gray!50]
	(90:0.5*\r) -- (90+\th:0.5*\r) -- (90+2*\th:0.5*\r) -- (90+3*\th:0.5*\r) -- (90+4*\th:0.5*\r)
;

\foreach \a in {0,...,4} {

\fill[gray!50, rotate=\a*\th]
	(90-\th:1*\r) -- (\th/6:1.5*\r) -- (0.5*\th:1.5*\r) -- (5*\th/6:1.5*\r)  -- (90-0.5*\th:1*\r) -- cycle
;

\fill[gray!50, rotate=\a*\th]
	(90-\th/12:2*\r) --  (5*\th/6:2*\r)  --  (0.5*\th:2*\r)  -- (42:2.5*\r) --  (90-\th/6:2.5*\r)  -- cycle
;

}

\foreach \a in {0,...,4}
{

%\fill[rotate=\a*\th]
	(90:0.5*\r) circle (0.07*\r)
	(\th/12:3*\r) circle (0.07*\r)
;

%\begin{scope}[rotate=\a*\th]

\draw[%gray, densely dashed, 
rotate=\a*\th]
	(90-\th:1*\r) -- (90-1.5*\th:1*\r) 
	(90-0.5*\th:1*\r) -- (90-\th:0.5*\r)
	(18:1*\r) -- (-18:1*\r)
	(\th/6:1.5*\r) -- (-\th/6:1.5*\r)
	(\th/6:2*\r) -- (0.5*\th:2*\r)
	(5*\th/6:2*\r) -- (0.5*\th:1.5*\r)
	(\th/6:1.5*\r) -- (\th/6:2*\r)
	(42:2.5*\r) -- (\th/12:2.5*\r)
	(42:2.5*\r) -- (90-\th/6:3*\r) 
;

\draw[rotate=\a*\th]
	(90:0.5*\r) -- (90-\th:0.5*\r)  % PENTAGON - CENTRE
	(90-0.5*\th:1*\r) -- (90-\th:1*\r) % PENTAGON - 1ST LAYER
	(\th/6:1.5*\r) -- (0.5*\th:1.5*\r)  % PENTAGON - 1ST LAYER
	(0.5*\th:1.5*\r) -- (5*\th/6:1.5*\r) % PENTAGON - 1ST LAYER
	(90-0.5*\th:1*\r) -- (5*\th/6:1.5*\r) % PENTAGON - 1ST LAYER
	(90:1*\r) -- (90-\th/12:1.5*\r) % PENTAGON - 1ST LAYER
	%
	%(90-\th:1*\r) -- (90-1.5*\th:1*\r) 
	(90:0.5*\r) -- (90-0.5*\th:1*\r) %(90:0.5*\r) -- (54:1*\r)
	%(90-0.5*\th:1*\r) -- (90-\th:0.5*\r) %(54:1*\r) -- (18:0.5*\r)
	(90-\th:0.5*\r) -- (90-\th:1*\r) %(18:0.5*\r) -- (18:1*\r) 
	%(18:1*\r) -- (-18:1*\r)
	(90:1*\r) -- (5*\th/6:1.5*\r) %(60:1.5*\r) -- (90:1*\r)
	%(\th/6:1.5*\r) -- (-\th/6:1.5*\r) %(12:1.5*\r) -- (-12:2*\r) 
	%
	(-\th/6:2*\r) -- (\th/6:2*\r) % PENTAGON - 2ND LAYER
	(0.5*\th:2*\r) -- (5*\th/6:2*\r) % PENTAGON - 2ND LAYER
	(90-\th/6:2.5*\r) -- (42:2.5*\r) % PENTAGON - 2ND LAYER
	(0.5*\th:2*\r) -- (42:2.5*\r) % PENTAGON - 2ND LAYER
	(\th/6:2*\r) -- (\th/12:2.5*\r) % PENTAGON - 2ND LAYER
	(90-\th/12:1.5*\r) --  (5*\th/6:2*\r) 
	(0.5*\th:1.5*\r) -- (0.5*\th:2*\r) %(36:1.5*\r) -- (36:2*\r)
	%
	%(\th/6:2*\r) -- (0.5*\th:2*\r) %(12:2*\r) -- (36:2*\r) 
	%(5*\th/6:2*\r) -- (0.5*\th:1.5*\r) %(60:2*\r) -- (36:1.5*\r) 
	(0.5*\th:1.5*\r) -- (\th/6:2*\r) %(36:1.5*\r) -- (12:2*\r) 
	%
	%(\th/6:1.5*\r) -- (\th/6:2*\r) %(12:2*\r) -- (12:1.5*\r)
	(-\th/6:1.5*\r) -- (-\th/6:2*\r) %(-12:2*\r) -- (-12:1.5*\r)
	%
	%(42:2.5*\r) -- (\th/12:2.5*\r) %(42:2.5*\r) -- (6:2.5*\r)
	%
	(0.5*\th:2*\r) -- (\th/12:2.5*\r) %(36:2*\r) -- (6:2.5*\r)
	(90-\th/6:2.5*\r) -- (90-\th/6:3*\r) %(78:2.5*\r) -- (78:3*\r) 
	%(42:2.5*\r) -- (90-\th/6:3*\r) %(78:3*\r) -- (42:2.5*\r)
	(42:2.5*\r) -- (\th/12:3*\r) %(42:2.5*\r) -- (6:3*\r)
;

%\begin{scope}[red!50]

%\fill[red!50, rotate=\a*\th]
	(54:0.6*\r) circle (0.05*\r)
	(30:0.8*\r) circle (0.05*\r)
	(6:0.8*\r) circle (0.05*\r)
	(-6:1.1*\r) circle (0.05*\r)
	(6:1.3*\r) circle (0.05*\r)
	(-6:1.6*\r) circle (0.05*\r)
	(-18:1.6*\r) circle (0.05*\r)
	(-30:1.8*\r) circle (0.05*\r)
	(6:1.8*\r) circle (0.05*\r)
	(18:1.6*\r) circle (0.05*\r)
	(30:1.8*\r) circle (0.05*\r)
	(15:2.1*\r) circle (0.05*\r)
	(30:2.2*\r) circle (0.05*\r)
	(12:2.7*\r) circle (0.05*\r)
	(0:2.7*\r) circle (0.05*\r)
	(-30:2.8*\r) circle (0.05*\r);
	
%\draw[red!50, rotate=\a*\th]
	(-18:0.6*\r) -- (6:0.8*\r) -- (30:0.8*\r) -- (54:0.6*\r)
	(6:0.8*\r) -- (-6:1.1*\r) -- (6:1.3*\r) -- (-6:1.6*\r) -- (6:1.8*\r) -- (18:1.6*\r) -- (30:1.8*\r) -- (42:1.8*\r) -- (54:1.6*\r) -- (66:1.6*\r)
	(30:1.8*\r)  -- (15:2.1*\r) -- (30:2.2*\r) -- (12:2.7*\r) -- (0:2.7*\r) -- (-30:2.8*\r) -- (-60:2.7*\r);

%\end{scope}

%\end{scope}
}

\draw
	(0,0) circle (3*\r)
;

\end{scope} %END OF 1ST PIC

\begin{scope}[xshift=3.5*\s cm] %2ND PIC

\fill[gray!50]
	(0,0) circle (3.25*\r)
;

\fill[white]
	(0,0) circle (3*\r)
;

\fill[gray!50]
	(90:0.5*\r) -- (90+\th:0.5*\r) -- (90+2*\th:0.5*\r) -- (90+3*\th:0.5*\r) -- (90+4*\th:0.5*\r)
;

\foreach \a in {0,...,4} {

\fill[gray!50, rotate=\a*\th]
	(90-\th:1*\r) -- (\th/6:1.5*\r) -- (0.5*\th:1.5*\r) -- (5*\th/6:1.5*\r)  -- (90-0.5*\th:1*\r) -- cycle
;

\fill[gray!50, rotate=\a*\th]
	(90-\th/12:2*\r) --  (5*\th/6:2*\r)  --  (0.5*\th:2*\r)  -- (42:2.5*\r) --  (90-\th/6:2.5*\r)  -- cycle
;

}

\foreach \a in {0,...,4}
{

%\fill[rotate=\a*\th]
	(90:0.5*\r) circle (0.07*\r)
	(\th/12:3*\r) circle (0.07*\r)
;

%\begin{scope}[rotate=\a*\th]

\draw[gray, densely dashed, rotate=\a*\th]
	(90-\th:1*\r) -- (90-1.5*\th:1*\r) 
	(90-0.5*\th:1*\r) -- (90-\th:0.5*\r)
	(18:1*\r) -- (-18:1*\r)
	(\th/6:1.5*\r) -- (-\th/6:1.5*\r)
	(\th/6:2*\r) -- (0.5*\th:2*\r)
	(5*\th/6:2*\r) -- (0.5*\th:1.5*\r)
	(\th/6:1.5*\r) -- (\th/6:2*\r)
	(42:2.5*\r) -- (\th/12:2.5*\r)
	(42:2.5*\r) -- (90-\th/6:3*\r) 
;

\draw[rotate=\a*\th]
	(90:0.5*\r) -- (90-\th:0.5*\r)  % PENTAGON - CENTRE
	(90-0.5*\th:1*\r) -- (90-\th:1*\r) % PENTAGON - 1ST LAYER
	(\th/6:1.5*\r) -- (0.5*\th:1.5*\r)  % PENTAGON - 1ST LAYER
	(0.5*\th:1.5*\r) -- (5*\th/6:1.5*\r) % PENTAGON - 1ST LAYER
	(90-0.5*\th:1*\r) -- (5*\th/6:1.5*\r) % PENTAGON - 1ST LAYER
	(90:1*\r) -- (90-\th/12:1.5*\r) % PENTAGON - 1ST LAYER
	%
	%(90-\th:1*\r) -- (90-1.5*\th:1*\r) 
	(90:0.5*\r) -- (90-0.5*\th:1*\r) %(90:0.5*\r) -- (54:1*\r)
	%(90-0.5*\th:1*\r) -- (90-\th:0.5*\r) %(54:1*\r) -- (18:0.5*\r)
	(90-\th:0.5*\r) -- (90-\th:1*\r) %(18:0.5*\r) -- (18:1*\r) 
	%(18:1*\r) -- (-18:1*\r)
	(90:1*\r) -- (5*\th/6:1.5*\r) %(60:1.5*\r) -- (90:1*\r)
	%(\th/6:1.5*\r) -- (-\th/6:1.5*\r) %(12:1.5*\r) -- (-12:2*\r) 
	%
	(-\th/6:2*\r) -- (\th/6:2*\r) % PENTAGON - 2ND LAYER
	(0.5*\th:2*\r) -- (5*\th/6:2*\r) % PENTAGON - 2ND LAYER
	(90-\th/6:2.5*\r) -- (42:2.5*\r) % PENTAGON - 2ND LAYER
	(0.5*\th:2*\r) -- (42:2.5*\r) % PENTAGON - 2ND LAYER
	(\th/6:2*\r) -- (\th/12:2.5*\r) % PENTAGON - 2ND LAYER
	(90-\th/12:1.5*\r) --  (5*\th/6:2*\r) 
	(0.5*\th:1.5*\r) -- (0.5*\th:2*\r) %(36:1.5*\r) -- (36:2*\r)
	%
	%(\th/6:2*\r) -- (0.5*\th:2*\r) %(12:2*\r) -- (36:2*\r) 
	%(5*\th/6:2*\r) -- (0.5*\th:1.5*\r) %(60:2*\r) -- (36:1.5*\r) 
	(0.5*\th:1.5*\r) -- (\th/6:2*\r) %(36:1.5*\r) -- (12:2*\r) 
	%
	%(\th/6:1.5*\r) -- (\th/6:2*\r) %(12:2*\r) -- (12:1.5*\r)
	(-\th/6:1.5*\r) -- (-\th/6:2*\r) %(-12:2*\r) -- (-12:1.5*\r)
	%
	%(42:2.5*\r) -- (\th/12:2.5*\r) %(42:2.5*\r) -- (6:2.5*\r)
	%
	(0.5*\th:2*\r) -- (\th/12:2.5*\r) %(36:2*\r) -- (6:2.5*\r)
	(90-\th/6:2.5*\r) -- (90-\th/6:3*\r) %(78:2.5*\r) -- (78:3*\r) 
	%(42:2.5*\r) -- (90-\th/6:3*\r) %(78:3*\r) -- (42:2.5*\r)
	(42:2.5*\r) -- (\th/12:3*\r) %(42:2.5*\r) -- (6:3*\r)
;

%\begin{scope}[red!50]

%\fill[red!50, rotate=\a*\th]
	(54:0.6*\r) circle (0.05*\r)
	(30:0.8*\r) circle (0.05*\r)
	(6:0.8*\r) circle (0.05*\r)
	(-6:1.1*\r) circle (0.05*\r)
	(6:1.3*\r) circle (0.05*\r)
	(-6:1.6*\r) circle (0.05*\r)
	(-18:1.6*\r) circle (0.05*\r)
	(-30:1.8*\r) circle (0.05*\r)
	(6:1.8*\r) circle (0.05*\r)
	(18:1.6*\r) circle (0.05*\r)
	(30:1.8*\r) circle (0.05*\r)
	(15:2.1*\r) circle (0.05*\r)
	(30:2.2*\r) circle (0.05*\r)
	(12:2.7*\r) circle (0.05*\r)
	(0:2.7*\r) circle (0.05*\r)
	(-30:2.8*\r) circle (0.05*\r);
	
%\draw[red!50, rotate=\a*\th]
	(-18:0.6*\r) -- (6:0.8*\r) -- (30:0.8*\r) -- (54:0.6*\r)
	(6:0.8*\r) -- (-6:1.1*\r) -- (6:1.3*\r) -- (-6:1.6*\r) -- (6:1.8*\r) -- (18:1.6*\r) -- (30:1.8*\r) -- (42:1.8*\r) -- (54:1.6*\r) -- (66:1.6*\r)
	(30:1.8*\r)  -- (15:2.1*\r) -- (30:2.2*\r) -- (12:2.7*\r) -- (0:2.7*\r) -- (-30:2.8*\r) -- (-60:2.7*\r);

%\end{scope}

%\end{scope}
}

\foreach \a in {0,...,4} {

\fill[rotate=\a*\th]
	(90:0.5*\r) circle (0.1*\r)
	(\th/12:3*\r) circle (0.1*\r)
;

}

\draw
	(0,0) circle (3*\r)
;

\end{scope} %END OF 2ND PIC

\begin{scope}[xshift=7*\s cm] %3RD PIC

\fill[gray!50]
	(0,0) circle (3.25*\r)
;

\fill[white]
	(0,0) circle (3*\r)
;

\fill[gray!50]
	(90:0.5*\r) -- (90+\th:0.5*\r) -- (90+2*\th:0.5*\r) -- (90+3*\th:0.5*\r) -- (90+4*\th:0.5*\r)
;

\foreach \a in {0,...,4} {

\fill[gray!50, rotate=\a*\th]
	(90-\th:1*\r) -- (\th/6:1.5*\r) -- (0.5*\th:1.5*\r) -- (5*\th/6:1.5*\r)  -- (90-0.5*\th:1*\r) -- cycle
;

\fill[gray!50, rotate=\a*\th]
	(90-\th/12:2*\r) --  (5*\th/6:2*\r)  --  (0.5*\th:2*\r)  -- (42:2.5*\r) --  (90-\th/6:2.5*\r)  -- cycle
;

}

\draw[gray, densely dashed]
	(90-\th:0.5*\r) -- (90-0.5*\th:1*\r) %1
	(90:0.5*\r) -- (90+0.5*\th:1*\r) %2
	(90+\th:0.5*\r) -- (90+1.5*\th:1*\r) %3
	(90+2*\th:0.5*\r) -- (90+2*\th:1*\r) %4
	(90-2*\th:0.5*\r) -- (90-2.5*\th:1*\r) %5
	(90-2*\th:0.5*\r) -- (90-1.5*\th:1*\r) %6
	(90:1*\r) -- (90-0.5*\th:1*\r) %13
	(90-\th:1*\r) -- (90-1.5*\th:1*\r) %9
	(90+\th:1*\r) -- (90+0.5*\th:1*\r) %18
	(90-2*\th:1*\r) -- (5*\th/6-2*\th:1.5*\r) %8
	(90+2*\th:1*\r) -- (5*\th/6+2*\th:1.5*\r) %7
	(\th/6:1.5*\r) -- (-\th/6:1.5*\r) %10
	(\th/6+\th:1.5*\r) -- (-\th/6+\th:1.5*\r) %14
	(\th/6+2*\th:1.5*\r) -- (-\th/6+2*\th:1.5*\r) %19
	(5*\th/6-1*\th:2*\r) -- (0.5*\th-1*\th:1.5*\r) %11
	(\th/6:1.5*\r) -- (\th/6:2*\r) %12
	(5*\th/6:2*\r) -- (0.5*\th:1.5*\r) %15
	(\th/6:2*\r) -- (0.5*\th:2*\r) %16
	(5*\th/6+\th:2*\r) -- (0.5*\th+\th:1.5*\r) %20
	(\th/6+\th:1.5*\r) -- (\th/6+\th:2*\r) %21
	(\th/6+\th:2*\r) -- (0.5*\th+\th:2*\r) %22
	(\th/6+2*\th:1.5*\r) -- (\th/6+2*\th:2*\r) %27
	(\th/6+2*\th:2*\r) -- (0.5*\th+2*\th:2*\r) %29	
	(5*\th/6+2*\th:2*\r) -- (0.5*\th+2*\th:1.5*\r) %30
	(90-\th/12+2*\th:1.5*\r) --  (5*\th/6+2*\th:2*\r) %31
	(0.5*\th+3*\th:1.5*\r) -- (\th/6+3*\th:2*\r) %32
	(5*\th/6+3*\th:2*\r) -- (0.5*\th+3*\th:1.5*\r) %34
	(90-\th/12+3*\th:1.5*\r) --  (5*\th/6+3*\th:2*\r) %35	
	(0.5*\th-1*\th:1.5*\r) -- (\th/6-1*\th:2*\r) %36
	(42:2.5*\r) -- (\th/12:2.5*\r) %17
	(42+\th:2.5*\r) -- (\th/12+\th:2.5*\r) %23
	(42+2*\th:2.5*\r) -- (\th/12+2*\th:2.5*\r) %28
	(0.5*\th+3*\th:2*\r) -- (\th/12+3*\th:2.5*\r) %33
	(0.5*\th-1*\th:2*\r) -- (\th/12-1*\th:2.5*\r) %37
	(90-\th/6-2*\th:2.5*\r) -- (90-\th/6-2*\th:3*\r) %38
	(42:2.5*\r) -- (90-\th/6:3*\r) %24
	(42+\th:2.5*\r) -- (90-\th/6+\th:3*\r) %25
	(42+2*\th:2.5*\r) -- (90-\th/6+2*\th:3*\r) %40
	(42-\th:2.5*\r) -- (90-\th/6-\th:3*\r) %26
	(42+3*\th:2.5*\r) -- (\th/12+3*\th:3*\r) %39
;

\draw[]
	(90+2*\th:0.5*\r) -- (90+2.5*\th:1*\r) 
	(42+3*\th:2.5*\r) -- (90-\th/6+3*\th:3*\r)
;

\foreach \a in {0,1,2,3} {

\draw[rotate=\a*\th]
	(90-2*\th:0.5*\r) -- (90-2*\th:1*\r)
	(90-\th:0.5*\r) -- (90-1.5*\th:1*\r)
	(90-\th/6-\th:2.5*\r) -- (90-\th/6-\th:3*\r)
	(42-\th:2.5*\r) -- (\th/12-\th:3*\r)
;

}

\foreach \a in {0,1,2} {

\draw[rotate=\a*\th]
	(90-\th:1*\r) -- (5*\th/6-\th:1.5*\r)
	(90-\th/12-\th:1.5*\r) --  (5*\th/6-\th:2*\r) 
	(0.5*\th:1.5*\r) -- (\th/6:2*\r) 
	(0.5*\th:2*\r) -- (\th/12:2.5*\r) 
;

}

\foreach \a in {0,1} {

\draw[rotate=\a*\th]
	(90+2*\th:1*\r) -- (90+1.5*\th:1*\r) 
	(\th/6+3*\th:2*\r) -- (0.5*\th+3*\th:2*\r) 
	(\th/6+3*\th:1.5*\r) -- (\th/6+3*\th:2*\r) 
	(\th/6+3*\th:1.5*\r) -- (-\th/6+3*\th:1.5*\r)
	(42+3*\th:2.5*\r) -- (\th/12+3*\th:2.5*\r) 
;

}

\foreach \a in {0,...,4}
{
\begin{scope}[rotate=\a*\th]

\draw
	(90:0.5*\r) -- (90-\th:0.5*\r)  % PENTAGON -- CENTRE
	(90-0.5*\th:1*\r) -- (90-\th:1*\r) % PENTAGON -- 1ST LAYER 
	(\th/6:1.5*\r) -- (0.5*\th:1.5*\r) % PENTAGON -- 1ST LAYER 
	(0.5*\th:1.5*\r) -- (5*\th/6:1.5*\r)  % PENTAGON -- 1ST LAYER 
	(90-0.5*\th:1*\r) -- (5*\th/6:1.5*\r) % PENTAGON -- 1ST LAYER 
	(90:1*\r) -- (90-\th/12:1.5*\r) % PENTAGON -- 1ST LAYER 
	%
	%(\th/6:2*\r) -- (0.5*\th:2*\r) %(12:2*\r) -- (36:2*\r) 
	%(90-\th/12:1.5*\r) --  (5*\th/6:2*\r) 
	(0.5*\th:1.5*\r) -- (0.5*\th:2*\r) %(36:1.5*\r) -- (36:2*\r)
	(-\th/6:2*\r) -- (\th/6:2*\r) % PENTAGON -- 2ND LAYER 
	(0.5*\th:2*\r) -- (5*\th/6:2*\r) % PENTAGON -- 2ND LAYER 
	(90-\th/6:2.5*\r) -- (42:2.5*\r) % PENTAGON -- 2ND LAYER 
	(0.5*\th:2*\r) -- (42:2.5*\r) % PENTAGON -- 2ND LAYER 
	(\th/6:2*\r) -- (\th/12:2.5*\r) % PENTAGON -- 2ND LAYER 
	%
	%(5*\th/6:2*\r) -- (0.5*\th:1.5*\r) %(60:2*\r) -- (36:1.5*\r) 
	%(0.5*\th:1.5*\r) -- (\th/6:2*\r) %(36:1.5*\r) -- (12:2*\r) 
	%(\th/6:1.5*\r) -- (\th/6:2*\r) %(12:2*\r) -- (12:1.5*\r)
	%(\th/6:1.5*\r) -- (-\th/6:1.5*\r) %(12:1.5*\r) -- (-12:2*\r) 
	(-\th/6:1.5*\r) -- (-\th/6:2*\r) %(-12:2*\r) -- (-12:1.5*\r)
	%
	%(42:2.5*\r) -- (\th/12:2.5*\r) %(42:2.5*\r) -- (6:2.5*\r)
	%
	%(0.5*\th:2*\r) -- (\th/12:2.5*\r) %(36:2*\r) -- (6:2.5*\r)
	%
	%(90-\th/6:2.5*\r) -- (90-\th/6:3*\r) %(78:2.5*\r) -- (78:3*\r) 
	%(42:2.5*\r) -- (90-\th/6:3*\r) %(78:3*\r) -- (42:2.5*\r)
	%(42:2.5*\r) -- (\th/12:3*\r) %(42:2.5*\r) -- (6:3*\r)
;

\begin{scope}[red!50]

%\fill
	(54:0.6*\r) circle (0.05*\r)
	(30:0.8*\r) circle (0.05*\r)
	(6:0.8*\r) circle (0.05*\r)
	(-6:1.1*\r) circle (0.05*\r)
	(6:1.3*\r) circle (0.05*\r)
	(-6:1.6*\r) circle (0.05*\r)
	(-18:1.6*\r) circle (0.05*\r)
	(-30:1.8*\r) circle (0.05*\r)
	(6:1.8*\r) circle (0.05*\r)
	(18:1.6*\r) circle (0.05*\r)
	(30:1.8*\r) circle (0.05*\r)
	(15:2.1*\r) circle (0.05*\r)
	(30:2.2*\r) circle (0.05*\r)
	(12:2.7*\r) circle (0.05*\r)
	(0:2.7*\r) circle (0.05*\r)
	(-30:2.8*\r) circle (0.05*\r);
	
%\draw
	(-18:0.6*\r) -- (6:0.8*\r) -- (30:0.8*\r) -- (54:0.6*\r)
	(6:0.8*\r) -- (-6:1.1*\r) -- (6:1.3*\r) -- (-6:1.6*\r) -- (6:1.8*\r) -- (18:1.6*\r) -- (30:1.8*\r) -- (42:1.8*\r) -- (54:1.6*\r) -- (66:1.6*\r)
	(30:1.8*\r)  -- (15:2.1*\r) -- (30:2.2*\r) -- (12:2.7*\r) -- (0:2.7*\r) -- (-30:2.8*\r) -- (-60:2.7*\r);

\end{scope}

\end{scope}
}

\draw
	(0,0) circle (3*\r)
;

%\fill 
	(90:0.5*\r) circle (0.07*\r)
	(90-\th:0.5*\r) circle (0.07*\r)
	(90+\th:0.5*\r) circle (0.07*\r)
	(90+1.5*\th:1*\r) circle (0.07*\r)
	(5*\th/6+2*\th:1.5*\r) circle (0.07*\r)
	(0.5*\th+2*\th:1.5*\r) circle (0.07*\r)
	(-\th/6:2*\r) circle (0.07*\r)
	(0.5*\th-1*\th:2*\r) circle (0.07*\r)
	(42-\th:2.5*\r) circle (0.07*\r)
	(\th/12:3*\r) circle (0.07*\r)
	(\th/12+\th:3*\r) circle (0.07*\r)
	(\th/12+2*\th:3*\r) circle (0.07*\r)
;

\foreach \a in {-1,0,1} {

%\fill[rotate=\a*\th]
	(90:0.5*\r) circle (0.1*\r)
	(\th+\th/12:3*\r) circle (0.1*\r)
;

}

\fill 
	(90:0.5*\r) circle (\rr)
	(90-\th:0.5*\r) circle (\rr)
	(90+\th:0.5*\r) circle (\rr)
	(90+1.5*\th:1*\r) circle (\rr)
	(5*\th/6+2*\th:1.5*\r) circle (\rr)
	(0.5*\th+2*\th:1.5*\r) circle (\rr)
	(-\th/6:2*\r) circle (\rr)
	(0.5*\th-1*\th:2*\r) circle (\rr)
	(42-\th:2.5*\r) circle (\rr)
	(\th/12:3*\r) circle (\rr)
	(\th/12+\th:3*\r) circle (\rr)
	(\th/12+2*\th:3*\r) circle (\rr)
;

\end{scope} % END OF 3RD PIC

\begin{scope}[xshift=10.5*\s cm] %4TH PIC

\fill[gray!50]
	(0,0) circle (3.25*\r)
;

\fill[white]
	(0,0) circle (3*\r)
;

\fill[gray!50]
	(90:0.5*\r) -- (90+\th:0.5*\r) -- (90+2*\th:0.5*\r) -- (90+3*\th:0.5*\r) -- (90+4*\th:0.5*\r)
;

\foreach \a in {0,...,4} {

\fill[gray!50, rotate=\a*\th]
	(90-\th:1*\r) -- (\th/6:1.5*\r) -- (0.5*\th:1.5*\r) -- (5*\th/6:1.5*\r)  -- (90-0.5*\th:1*\r) -- cycle
;

\fill[gray!50, rotate=\a*\th]
	(90-\th/12:2*\r) --  (5*\th/6:2*\r)  --  (0.5*\th:2*\r)  -- (42:2.5*\r) --  (90-\th/6:2.5*\r)  -- cycle
;

}

\draw[gray, densely dashed]
	(90-\th:0.5*\r) -- (90-0.5*\th:1*\r) %1
	(90:0.5*\r) -- (90+0.5*\th:1*\r) %2
	(90+\th:0.5*\r) -- (90+1.5*\th:1*\r) %3
	(90+2*\th:0.5*\r) -- (90+2*\th:1*\r) %4
	(90-2*\th:0.5*\r) -- (90-2.5*\th:1*\r) %5
	(90-2*\th:0.5*\r) -- (90-1.5*\th:1*\r) %6
	(90:1*\r) -- (90-0.5*\th:1*\r) %13
	(90-\th:1*\r) -- (90-1.5*\th:1*\r) %9
	(90+\th:1*\r) -- (90+0.5*\th:1*\r) %18
	(90-2*\th:1*\r) -- (5*\th/6-2*\th:1.5*\r) %8
	(90+2*\th:1*\r) -- (5*\th/6+2*\th:1.5*\r) %7
	(\th/6:1.5*\r) -- (-\th/6:1.5*\r) %10
	(\th/6+\th:1.5*\r) -- (-\th/6+\th:1.5*\r) %14
	(\th/6+2*\th:1.5*\r) -- (-\th/6+2*\th:1.5*\r) %19
	(5*\th/6-1*\th:2*\r) -- (0.5*\th-1*\th:1.5*\r) %11
	(\th/6:1.5*\r) -- (\th/6:2*\r) %12
	(5*\th/6:2*\r) -- (0.5*\th:1.5*\r) %15
	(\th/6:2*\r) -- (0.5*\th:2*\r) %16
	(42:2.5*\r) -- (\th/12:2.5*\r) %17
	(5*\th/6+\th:2*\r) -- (0.5*\th+\th:1.5*\r) %20
	(\th/6+\th:1.5*\r) -- (\th/6+\th:2*\r) %21
	(\th/6+\th:2*\r) -- (0.5*\th+\th:2*\r) %22
	(42+\th:2.5*\r) -- (\th/12+\th:2.5*\r) %23
	(42:2.5*\r) -- (90-\th/6:3*\r) %24
	(42+\th:2.5*\r) -- (90-\th/6+\th:3*\r) %25
	(42-\th:2.5*\r) -- (90-\th/6-\th:3*\r) %26
	(\th/6+2*\th:1.5*\r) -- (\th/6+2*\th:2*\r) %27
	(42+2*\th:2.5*\r) -- (\th/12+2*\th:3*\r) %28
	(0.5*\th+2*\th:2*\r) -- (\th/12+2*\th:2.5*\r) %29	
	(0.5*\th+2*\th:1.5*\r) -- (0.5*\th+2*\th:2*\r) %30
	(90-\th/6+2*\th:2.5*\r) -- (90-\th/6+2*\th:3*\r) %31
	(-\th/6+3*\th:1.5*\r) -- (-\th/6+3*\th:2*\r) %32
	(\th/6+3*\th:1.5*\r) -- (\th/6+3*\th:2*\r)  %33
	(0.5*\th+3*\th:1.5*\r) -- (0.5*\th+3*\th:2*\r) %34
	(0.5*\th+3*\th:2*\r) -- (\th/12+3*\th:2.5*\r) %35	
	(-\th/6-1*\th:1.5*\r) -- (-\th/6-1*\th:2*\r) %36
	(\th/6-1*\th:1.5*\r) -- (\th/6-1*\th:2*\r)  %37
	(\th/6-\th:2*\r) -- (0.5*\th-\th:2*\r) %38
	(42-1*\th:2.5*\r) -- (\th/12-1*\th:2.5*\r)  %39
	(42+3*\th:2.5*\r) -- (90-\th/6+3*\th:3*\r) %40
;

\draw[]
	(90+2*\th:0.5*\r) -- (90+2.5*\th:1*\r) 
	(42+2*\th:2.5*\r) -- (90-\th/6+2*\th:3*\r)
;

\foreach \a in {0,1,2,3} {

\draw[rotate=\a*\th]
	(90-2*\th:0.5*\r) -- (90-2*\th:1*\r)
	(90-\th:0.5*\r) -- (90-1.5*\th:1*\r)
	(90-\th/6-2*\th:2.5*\r) -- (90-\th/6-2*\th:3*\r)
	(42-2*\th:2.5*\r) -- (\th/12-2*\th:3*\r) 
;

}

\foreach \a in {0,1,2} {

\draw[rotate=\a*\th]
	(90-\th:1*\r) -- (5*\th/6-\th:1.5*\r)
	(90-\th/12-\th:1.5*\r) --  (5*\th/6-\th:2*\r) 
	(0.5*\th-\th:1.5*\r) -- (0.5*\th-\th:2*\r) 
	(0.5*\th:1.5*\r) -- (\th/6:2*\r) 
	(-\th/6:1.5*\r) -- (-\th/6:2*\r) 
	(0.5*\th-\th:2*\r) -- (\th/12-\th:2.5*\r)
;

}

\foreach \a in {0,1} {

\draw[rotate=\a*\th]
	(90+2*\th:1*\r) -- (90+1.5*\th:1*\r) 
	%
	%(\th/6+3*\th:1.5*\r) -- (\th/6+3*\th:2*\r) 
	%
	(90-\th/12+2*\th:1.5*\r) --  (5*\th/6+2*\th:2*\r)
	(0.5*\th+3*\th:1.5*\r) -- (\th/6+3*\th:2*\r) 
	(\th/6+3*\th:1.5*\r) -- (-\th/6+3*\th:1.5*\r)
	(5*\th/6+2*\th:2*\r) -- (0.5*\th+2*\th:1.5*\r)
	(\th/6+2*\th:2*\r) -- (0.5*\th+2*\th:2*\r) 
	(42+2*\th:2.5*\r) -- (\th/12+2*\th:2.5*\r) 
;

}

\foreach \a in {0,...,4}
{
\begin{scope}[rotate=\a*\th]

\draw
	(90:0.5*\r) -- (90-\th:0.5*\r)  % PENTAGON -- CENTRE
	(90-0.5*\th:1*\r) -- (90-\th:1*\r) % PENTAGON -- 1ST LAYER 
	(\th/6:1.5*\r) -- (0.5*\th:1.5*\r) % PENTAGON -- 1ST LAYER 
	(0.5*\th:1.5*\r) -- (5*\th/6:1.5*\r)  % PENTAGON -- 1ST LAYER 
	(90-0.5*\th:1*\r) -- (5*\th/6:1.5*\r) % PENTAGON -- 1ST LAYER 
	(90:1*\r) -- (90-\th/12:1.5*\r) % PENTAGON -- 1ST LAYER 
	%
	%(\th/6:2*\r) -- (0.5*\th:2*\r) %(12:2*\r) -- (36:2*\r) 
	%(90-\th/12:1.5*\r) --  (5*\th/6:2*\r) 
	%(0.5*\th:1.5*\r) -- (0.5*\th:2*\r) %(36:1.5*\r) -- (36:2*\r)
	%
	(-\th/6:2*\r) -- (\th/6:2*\r) % PENTAGON -- 2ND LAYER 
	(0.5*\th:2*\r) -- (5*\th/6:2*\r) % PENTAGON -- 2ND LAYER 
	(90-\th/6:2.5*\r) -- (42:2.5*\r) % PENTAGON -- 2ND LAYER 
	(0.5*\th:2*\r) -- (42:2.5*\r) % PENTAGON -- 2ND LAYER 
	(\th/6:2*\r) -- (\th/12:2.5*\r) % PENTAGON -- 2ND LAYER 
	%
	%(5*\th/6:2*\r) -- (0.5*\th:1.5*\r) %(60:2*\r) -- (36:1.5*\r) 
	%(0.5*\th:1.5*\r) -- (\th/6:2*\r) %(36:1.5*\r) -- (12:2*\r) 
	%(\th/6:1.5*\r) -- (\th/6:2*\r) %(12:2*\r) -- (12:1.5*\r)
	%(\th/6:1.5*\r) -- (-\th/6:1.5*\r) %(12:1.5*\r) -- (-12:2*\r) 
	%(-\th/6:1.5*\r) -- (-\th/6:2*\r) %(-12:2*\r) -- (-12:1.5*\r)
	%
	%(42:2.5*\r) -- (\th/12:2.5*\r) %(42:2.5*\r) -- (6:2.5*\r)
	%
	%(0.5*\th:2*\r) -- (\th/12:2.5*\r) %(36:2*\r) -- (6:2.5*\r)
	%
	%(90-\th/6:2.5*\r) -- (90-\th/6:3*\r) %(78:2.5*\r) -- (78:3*\r) 
	%(42:2.5*\r) -- (90-\th/6:3*\r) %(78:3*\r) -- (42:2.5*\r)
	%(42:2.5*\r) -- (\th/12:3*\r) %(42:2.5*\r) -- (6:3*\r)
;

\begin{scope}[red!50]

%\fill
	(54:0.6*\r) circle (0.05*\r)
	(30:0.8*\r) circle (0.05*\r)
	(6:0.8*\r) circle (0.05*\r)
	(-6:1.1*\r) circle (0.05*\r)
	(6:1.3*\r) circle (0.05*\r)
	(-6:1.6*\r) circle (0.05*\r)
	(-18:1.6*\r) circle (0.05*\r)
	(-30:1.8*\r) circle (0.05*\r)
	(6:1.8*\r) circle (0.05*\r)
	(18:1.6*\r) circle (0.05*\r)
	(30:1.8*\r) circle (0.05*\r)
	(15:2.1*\r) circle (0.05*\r)
	(30:2.2*\r) circle (0.05*\r)
	(12:2.7*\r) circle (0.05*\r)
	(0:2.7*\r) circle (0.05*\r)
	(-30:2.8*\r) circle (0.05*\r);
	
%\draw
	(-18:0.6*\r) -- (6:0.8*\r) -- (30:0.8*\r) -- (54:0.6*\r)
	(6:0.8*\r) -- (-6:1.1*\r) -- (6:1.3*\r) -- (-6:1.6*\r) -- (6:1.8*\r) -- (18:1.6*\r) -- (30:1.8*\r) -- (42:1.8*\r) -- (54:1.6*\r) -- (66:1.6*\r)
	(30:1.8*\r)  -- (15:2.1*\r) -- (30:2.2*\r) -- (12:2.7*\r) -- (0:2.7*\r) -- (-30:2.8*\r) -- (-60:2.7*\r);

\end{scope}

\end{scope}
}

\draw
	(0,0) circle (3*\r)
;

%\fill 
	(90:0.5*\r) circle (0.07*\r)
	(90-\th:0.5*\r) circle (0.07*\r)
	(90+\th:0.5*\r) circle (0.07*\r)
	(90-2*\th:1*\r) circle (0.07*\r)
	(0.5*\th-1*\th:1.5*\r) circle (0.07*\r)
	(90-\th/12-2*\th:1.5*\r) circle (0.07*\r)
	(-\th/6+2*\th:2*\r) circle (0.07*\r)
	(\th/6+2*\th:2*\r) circle (0.07*\r) 
	(\th/12+2*\th:2.5*\r) circle (0.07*\r)
	(\th/12:3*\r) circle (0.07*\r)
	(\th/12+\th:3*\r) circle (0.07*\r)
	(\th/12-\th:3*\r) circle (0.07*\r)
;

\foreach \a in {-1,0,1} {

%\fill[rotate=\a*\th]
	(90:0.5*\r) circle (0.1*\r)
	(\th/12:3*\r) circle (0.1*\r)
;

}

\fill 
	(90:0.5*\r) circle (\rr)
	(90-\th:0.5*\r) circle (\rr)
	(90+\th:0.5*\r) circle (\rr)
	(90-2*\th:1*\r) circle (\rr)
	(0.5*\th-1*\th:1.5*\r) circle (\rr)
	(90-\th/12-2*\th:1.5*\r) circle (\rr)
	(-\th/6+2*\th:2*\r) circle (\rr)
	(\th/6+2*\th:2*\r) circle (\rr) 
	(\th/12+2*\th:2.5*\r) circle (\rr)
	(\th/12:3*\r) circle (\rr)
	(\th/12+\th:3*\r) circle (\rr)
	(\th/12-\th:3*\r) circle (\rr)
;

\end{scope} %END OF 4TH PIC

\end{tikzpicture}
